Automatic differentiation in machine learning: a survey

Derivatives, mostly in the form of gradients and Hessians, are ubiquitous in machine learning. Automatic differentiation (AD), also called algorithmic differentiation or simply "autodiff", is a family of techniques similar to but more general than backpropagation for efficiently and accurately evaluating derivatives of numeric functions expressed as computer programs. AD is a small but established field with applications in areas including computational fluid dynamics, atmospheric sciences, and engineering design optimization. Until very recently, the fields of machine learning and AD have largely been unaware of each other and, in some cases, have independently discovered each other's results. Despite its relevance, general-purpose AD has been missing from the machine learning toolbox, a situation slowly changing with its ongoing adoption under the names "dynamic computational graphs" and "differentiable programming". We survey the intersection of AD and machine learning, cover applications where AD has direct relevance, and address the main implementation techniques. By precisely defining the main differentiation techniques and their interrelationships, we aim to bring clarity to the usage of the terms "autodiff", "automatic differentiation", and "symbolic differentiation" as these are encountered more and more in machine learning settings.

==> figures/approx-error/approx-error.tex <==
% Created by tikzDevice version 0.8.1 on 2015-04-18 01:33:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (277.21,204.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.49,198.53) --
	( 56.70,198.53) --
	( 56.91,198.53) --
	( 57.13,198.53) --
	( 57.34,198.53) --
	( 57.55,198.53) --
	( 57.76,198.53) --
	( 57.98,198.53) --
	( 58.19,198.53) --
	( 58.40,198.53) --
	( 58.61,197.02) --
	( 58.83,196.62) --
	( 59.04,196.19) --
	( 59.25,195.74) --
	( 59.46,195.26) --
	( 59.68,194.74) --
	( 59.89,194.19) --
	( 60.10,193.58) --
	( 60.31,192.92) --
	( 60.53,192.17) --
	( 60.74,191.33) --
	( 60.95,190.34) --
	( 61.16,189.15) --
	( 61.38,187.63) --
	( 61.59,185.50) --
	( 61.80,181.82) --
	( 62.01,170.59) --
	( 62.23,182.54) --
	( 62.44,185.61) --
	( 62.65,187.42) --
	( 62.86,188.70) --
	( 63.08,189.68) --
	( 63.29,190.47) --
	( 63.50,191.13) --
	( 63.71,191.68) --
	( 63.93,192.17) --
	( 64.14,192.60) --
	( 64.35,192.98) --
	( 64.56,193.32) --
	( 64.77,193.63) --
	( 64.99,193.90) --
	( 65.20,194.16) --
	( 65.41,170.80) --
	( 65.62,181.65) --
	( 65.84,185.17) --
	( 66.05,187.14) --
	( 66.26,188.49) --
	( 66.47,189.51) --
	( 66.69,190.33) --
	( 66.90,191.01) --
	( 67.11,191.59) --
	( 67.32,192.08) --
	( 67.54,192.52) --
	( 67.75,192.91) --
	( 67.96,193.26) --
	( 68.17,193.57) --
	( 68.39,193.85) --
	( 68.60,190.59) --
	( 68.81,189.45) --
	( 69.02,188.03) --
	( 69.24,186.09) --
	( 69.45,182.95) --
	( 69.66,172.81) --
	( 69.87,181.38) --
	( 70.09,185.05) --
	( 70.30,187.06) --
	( 70.51,188.45) --
	( 70.72,186.68) --
	( 70.94,184.00) --
	( 71.15,177.95) --
	( 71.36,179.58) --
	( 71.57,184.31) --
	( 71.79,186.60) --
	( 72.00,188.10) --
	( 72.21,184.17) --
	( 72.42,186.52) --
	( 72.64,188.04) --
	( 72.85,189.17) --
	( 73.06,190.05) --
	( 73.27,188.11) --
	( 73.49,186.20) --
	( 73.70,183.16) --
	( 73.91,174.22) --
	( 74.12,181.10) --
	( 74.34,185.87) --
	( 74.55,182.55) --
	( 74.76,168.10) --
	( 74.97,181.85) --
	( 75.18,184.17) --
	( 75.40,178.49) --
	( 75.61,179.16) --
	( 75.82,184.17) --
	( 76.03,178.97) --
	( 76.25,178.72) --
	( 76.46,184.02) --
	( 76.67,175.80) --
	( 76.88,180.65) --
	( 77.10,184.73) --
	( 77.31,185.98) --
	( 77.52,182.75) --
	( 77.73,170.92) --
	( 77.95,177.11) --
	( 78.16,183.55) --
	( 78.37,180.88) --
	( 78.58,175.46) --
	( 78.80,180.15) --
	( 79.01,177.12) --
	( 79.22,178.13) --
	( 79.43,179.45) --
	( 79.65,181.82) --
	( 79.86,170.58) --
	( 80.07,180.40) --
	( 80.28,184.63) --
	( 80.50,175.91) --
	( 80.71,180.16) --
	( 80.92,177.10) --
	( 81.13,166.06) --
	( 81.35,170.38) --
	( 81.56,182.52) --
	( 81.77,179.46) --
	( 81.98,180.51) --
	( 82.20,178.93) --
	( 82.41,178.76) --
	( 82.62,180.49) --
	( 82.83,174.41) --
	( 83.05,175.17) --
	( 83.26,173.07) --
	( 83.47,179.86) --
	( 83.68,176.47) --
	( 83.90,167.71) --
	( 84.11,175.29) --
	( 84.32,180.05) --
	( 84.53,175.35) --
	( 84.75,165.91) --
	( 84.96,176.79) --
	( 85.17,176.38) --
	( 85.38,173.71) --
	( 85.59,174.26) --
	( 85.81,178.64) --
	( 86.02,170.23) --
	( 86.23,176.90) --
	( 86.44,171.84) --
	( 86.66,167.85) --
	( 86.87,178.66) --
	( 87.08,177.71) --
	( 87.29,174.09) --
	( 87.51,164.60) --
	( 87.72,163.08) --
	( 87.93,173.08) --
	( 88.14,176.52) --
	( 88.36,174.20) --
	( 88.57,175.80) --
	( 88.78,173.61) --
	( 88.99,169.67) --
	( 89.21,163.34) --
	( 89.42,153.14) --
	( 89.63,163.02) --
	( 89.84,169.17) --
	( 90.06,172.91) --
	( 90.27,166.13) --
	( 90.48,171.23) --
	( 90.69,169.28) --
	( 90.91,174.23) --
	( 91.12,166.34) --
	( 91.33,173.46) --
	( 91.54,163.55) --
	( 91.76,165.93) --
	( 91.97,165.07) --
	( 92.18,167.75) --
	( 92.39,171.38) --
	( 92.61,156.59) --
	( 92.82,169.11) --
	( 93.03,168.83) --
	( 93.24,171.38) --
	( 93.46,169.40) --
	( 93.67,167.29) --
	( 93.88,167.79) --
	( 94.09,163.09) --
	( 94.31,161.59) --
	( 94.52,171.98) --
	( 94.73,160.88) --
	( 94.94,161.05) --
	( 95.16,167.20) --
	( 95.37,160.14) --
	( 95.58,157.32) --
	( 95.79,164.73) --
	( 96.00,166.86) --
	( 96.22,165.56) --
	( 96.43,164.21) --
	( 96.64,158.41) --
	( 96.85,167.24) --
	( 97.07,167.99) --
	( 97.28,155.09) --
	( 97.49,167.22) --
	( 97.70,160.72) --
	( 97.92,167.82) --
	( 98.13,153.40) --
	( 98.34,159.65) --
	( 98.55,168.79) --
	( 98.77,167.50) --
	( 98.98,166.99) --
	( 99.19,167.10) --
	( 99.40,163.43) --
	( 99.62,167.84) --
	( 99.83,157.93) --
	(100.04,162.37) --
	(100.25,163.99) --
	(100.47,164.35) --
	(100.68,163.29) --
	(100.89,163.95) --
	(101.10,161.94) --
	(101.32,165.18) --
	(101.53,166.14) --
	(101.74,154.03) --
	(101.95,155.95) --
	(102.17,165.85) --
	(102.38,164.46) --
	(102.59,144.38) --
	(102.80,151.00) --
	(103.02,143.62) --
	(103.23,163.78) --
	(103.44,159.34) --
	(103.65,156.64) --
	(103.87,156.25) --
	(104.08,154.87) --
	(104.29,159.20) --
	(104.50,154.69) --
	(104.72,162.29) --
	(104.93,156.53) --
	(105.14,158.05) --
	(105.35,161.54) --
	(105.57,157.64) --
	(105.78,156.77) --
	(105.99,159.95) --
	(106.20,159.93) --
	(106.41,157.96) --
	(106.63,157.86) --
	(106.84,147.05) --
	(107.05,155.97) --
	(107.26,161.82) --
	(107.48,156.20) --
	(107.69,160.54) --
	(107.90,151.53) --
	(108.11,159.99) --
	(108.33,150.91) --
	(108.54,148.23) --
	(108.75,152.46) --
	(108.96,160.35) --
	(109.18,154.71) --
	(109.39,154.76) --
	(109.60,154.73) --
	(109.81,157.94) --
	(110.03,154.45) --
	(110.24,156.18) --
	(110.45,157.29) --
	(110.66,158.80) --
	(110.88,150.42) --
	(111.09,150.17) --
	(111.30,148.86) --
	(111.51,151.11) --
	(111.73,155.62) --
	(111.94,158.59) --
	(112.15,156.21) --
	(112.36,150.54) --
	(112.58,148.92) --
	(112.79,154.22) --
	(113.00,156.36) --
	(113.21,152.79) --
	(113.43,151.63) --
	(113.64,140.40) --
	(113.85,155.64) --
	(114.06,145.62) --
	(114.28,150.93) --
	(114.49,154.13) --
	(114.70,155.59) --
	(114.91,155.58) --
	(115.13,152.15) --
	(115.34,152.34) --
	(115.55,148.95) --
	(115.76,138.48) --
	(115.98,151.81) --
	(116.19,143.12) --
	(116.40,153.36) --
	(116.61,147.05) --
	(116.82,146.19) --
	(117.04,145.87) --
	(117.25,146.29) --
	(117.46,152.82) --
	(117.67,151.54) --
	(117.89,153.37) --
	(118.10,146.14) --
	(118.31,144.76) --
	(118.52,151.18) --
	(118.74,149.11) --
	(118.95,149.15) --
	(119.16,142.89) --
	(119.37,151.48) --
	(119.59,143.52) --
	(119.80,144.21) --
	(120.01,142.03) --
	(120.22,148.72) --
	(120.44,150.24) --
	(120.65,144.99) --
	(120.86,148.89) --
	(121.07,147.03) --
	(121.29,141.75) --
	(121.50,139.54) --
	(121.71,146.96) --
	(121.92,147.88) --
	(122.14,138.86) --
	(122.35,146.14) --
	(122.56,140.96) --
	(122.77,141.99) --
	(122.99,138.78) --
	(123.20,146.42) --
	(123.41,140.13) --
	(123.62,146.49) --
	(123.84,142.64) --
	(124.05,143.53) --
	(124.26,147.33) --
	(124.47,147.10) --
	(124.69,140.97) --
	(124.90,141.93) --
	(125.11,142.85) --
	(125.32,142.95) --
	(125.54,135.83) --
	(125.75,146.34) --
	(125.96,141.41) --
	(126.17,146.44) --
	(126.39,146.59) --
	(126.60,136.49) --
	(126.81,135.68) --
	(127.02,145.90) --
	(127.23,140.74) --
	(127.45,135.18) --
	(127.66,138.47) --
	(127.87,141.16) --
	(128.08,144.06) --
	(128.30,140.13) --
	(128.51,140.55) --
	(128.72,119.01) --
	(128.93,140.49) --
	(129.15,137.70) --
	(129.36,134.89) --
	(129.57,131.77) --
	(129.78,142.82) --
	(130.00,141.57) --
	(130.21,142.23) --
	(130.42,135.75) --
	(130.63,141.36) --
	(130.85,143.52) --
	(131.06,143.28) --
	(131.27,138.78) --
	(131.48,136.05) --
	(131.70,124.23) --
	(131.91,140.32) --
	(132.12,141.15) --
	(132.33,138.86) --
	(132.55,136.70) --
	(132.76,136.72) --
	(132.97,137.85) --
	(133.18,140.37) --
	(133.40,134.90) --
	(133.61,136.29) --
	(133.82,136.73) --
	(134.03,138.83) --
	(134.25,141.96) --
	(134.46,134.92) --
	(134.67,138.38) --
	(134.88,126.82) --
	(135.10,134.02) --
	(135.31,131.44) --
	(135.52,138.83) --
	(135.73,125.96) --
	(135.95,138.36) --
	(136.16,129.42) --
	(136.37,136.91) --
	(136.58,127.75) --
	(136.79,126.23) --
	(137.01,136.81) --
	(137.22,130.85) --
	(137.43,129.91) --
	(137.64,133.30) --
	(137.86,136.14) --
	(138.07,130.05) --
	(138.28,132.85) --
	(138.49,129.33) --
	(138.71,126.72) --
	(138.92,133.09) --
	(139.13,137.27) --
	(139.34,133.38) --
	(139.56,135.56) --
	(139.77,126.70) --
	(139.98,132.28) --
	(140.19,126.01) --
	(140.41,127.92) --
	(140.62,131.44) --
	(140.83,131.22) --
	(141.04,129.73) --
	(141.26,130.22) --
	(141.47,134.27) --
	(141.68,123.89) --
	(141.89,134.70) --
	(142.11,133.57) --
	(142.32,133.67) --
	(142.53,129.45) --
	(142.74,130.76) --
	(142.96,128.44) --
	(143.17,116.31) --
	(143.38,133.47) --
	(143.59,131.21) --
	(143.81,122.91) --
	(144.02,124.66) --
	(144.23,130.84) --
	(144.44,131.72) --
	(144.66,124.11) --
	(144.87,126.24) --
	(145.08,127.60) --
	(145.29,130.31) --
	(145.51,133.26) --
	(145.72,129.24) --
	(145.93,128.36) --
	(146.14,128.26) --
	(146.36,124.90) --
	(146.57,129.31) --
	(146.78,121.12) --
	(146.99,127.78) --
	(147.20,129.79) --
	(147.42,123.09) --
	(147.63,128.52) --
	(147.84,118.16) --
	(148.05,114.64) --
	(148.27,128.06) --
	(148.48,128.17) --
	(148.69,122.77) --
	(148.90,126.70) --
	(149.12,125.57) --
	(149.33,128.36) --
	(149.54,120.82) --
	(149.75,126.42) --
	(149.97,128.15) --
	(150.18,121.66) --
	(150.39,126.36) --
	(150.60,120.26) --
	(150.82,114.23) --
	(151.03,126.66) --
	(151.24,118.20) --
	(151.45,121.76) --
	(151.67,119.24) --
	(151.88,115.04) --
	(152.09,118.47) --
	(152.30,123.20) --
	(152.52,118.29) --
	(152.73,117.92) --
	(152.94,124.38) --
	(153.15,116.04) --
	(153.37,108.10) --
	(153.58,125.57) --
	(153.79,115.40) --
	(154.00,114.20) --
	(154.22,113.87) --
	(154.43,100.39) --
	(154.64,122.11) --
	(154.85,118.63) --
	(155.07,123.71) --
	(155.28, 94.92) --
	(155.49,113.78) --
	(155.70,123.41) --
	(155.92,115.89) --
	(156.13,117.82) --
	(156.34,122.75) --
	(156.55,117.34) --
	(156.77,109.81) --
	(156.98,121.32) --
	(157.19,122.26) --
	(157.40,119.88) --
	(157.61,118.06) --
	(157.83,123.42) --
	(158.04,116.26) --
	(158.25,112.68) --
	(158.46,115.73) --
	(158.68,119.85) --
	(158.89,116.04) --
	(159.10,117.34) --
	(159.31,108.92) --
	(159.53,100.17) --
	(159.74,120.23) --
	(159.95,118.00) --
	(160.16,119.84) --
	(160.38,118.62) --
	(160.59,110.23) --
	(160.80,117.91) --
	(161.01,118.93) --
	(161.23,116.17) --
	(161.44,107.43) --
	(161.65,112.46) --
	(161.86,111.57) --
	(162.08,115.90) --
	(162.29,115.08) --
	(162.50, 99.68) --
	(162.71,118.69) --
	(162.93,115.24) --
	(163.14,105.78) --
	(163.35,115.67) --
	(163.56,109.42) --
	(163.78,107.04) --
	(163.99,112.08) --
	(164.20,106.40) --
	(164.41,116.63) --
	(164.63,114.54) --
	(164.84,110.43) --
	(165.05,111.22) --
	(165.26, 80.52) --
	(165.48,113.00) --
	(165.69,112.20) --
	(165.90, 91.06) --
	(166.11,115.48) --
	(166.33, 99.57) --
	(166.54,107.63) --
	(166.75,107.97) --
	(166.96,115.27) --
	(167.18,105.03) --
	(167.39,110.73) --
	(167.60,106.80) --
	(167.81,102.32) --
	(168.02,104.99) --
	(168.24,101.91) --
	(168.45,110.31) --
	(168.66,105.03) --
	(168.87,109.14) --
	(169.09,111.77) --
	(169.30,110.41) --
	(169.51,109.44) --
	(169.72,111.63) --
	(169.94,108.75) --
	(170.15,111.65) --
	(170.36,103.43) --
	(170.57,105.82) --
	(170.79, 87.49) --
	(171.00,108.83) --
	(171.21,109.03) --
	(171.42,111.11) --
	(171.64,107.82) --
	(171.85,108.28) --
	(172.06, 91.72) --
	(172.27,101.96) --
	(172.49,106.62) --
	(172.70,110.04) --
	(172.91,105.97) --
	(173.12,110.52) --
	(173.34,109.25) --
	(173.55, 97.72) --
	(173.76, 96.77) --
	(173.97,108.15) --
	(174.19,106.73) --
	(174.40,104.52) --
	(174.61,112.22) --
	(174.82,110.05) --
	(175.04,102.72) --
	(175.25,106.11) --
	(175.46,109.89) --
	(175.67,106.90) --
	(175.89,110.24) --
	(176.10,110.07) --
	(176.31,105.54) --
	(176.52,110.97) --
	(176.74,108.56) --
	(176.95,111.67) --
	(177.16,109.94) --
	(177.37,110.12) --
	(177.59,108.26) --
	(177.80,110.49) --
	(178.01,111.10) --
	(178.22,110.60) --
	(178.43,111.01) --
	(178.65,112.35) --
	(178.86,111.42) --
	(179.07,110.55) --
	(179.28,112.80) --
	(179.50,111.40) --
	(179.71,112.62) --
	(179.92,112.26) --
	(180.13,112.71) --
	(180.35,112.39) --
	(180.56,112.50) --
	(180.77,112.67) --
	(180.98,113.70) --
	(181.20,113.46) --
	(181.41,113.38) --
	(181.62,114.35) --
	(181.83,113.81) --
	(182.05,114.64) --
	(182.26,114.62) --
	(182.47,114.59) --
	(182.68,114.31) --
	(182.90,114.73) --
	(183.11,114.85) --
	(183.32,115.13) --
	(183.53,115.36) --
	(183.75,115.52) --
	(183.96,115.58) --
	(184.17,115.72) --
	(184.38,116.01) --
	(184.60,116.28) --
	(184.81,116.27) --
	(185.02,116.51) --
	(185.23,116.78) --
	(185.45,116.84) --
	(185.66,116.96) --
	(185.87,117.19) --
	(186.08,117.25) --
	(186.30,117.60) --
	(186.51,117.59) --
	(186.72,117.90) --
	(186.93,117.94) --
	(187.15,118.18) --
	(187.36,118.31) --
	(187.57,118.48) --
	(187.78,118.63) --
	(188.00,118.82) --
	(188.21,118.98) --
	(188.42,119.14) --
	(188.63,119.34) --
	(188.84,119.47) --
	(189.06,119.67) --
	(189.27,119.83) --
	(189.48,119.99) --
	(189.69,120.18) --
	(189.91,120.34) --
	(190.12,120.51) --
	(190.33,120.65) --
	(190.54,120.86) --
	(190.76,121.01) --
	(190.97,121.18) --
	(191.18,121.35) --
	(191.39,121.49) --
	(191.61,121.66) --
	(191.82,121.84) --
	(192.03,122.02) --
	(192.24,122.19) --
	(192.46,122.36) --
	(192.67,122.53) --
	(192.88,122.69) --
	(193.09,122.85) --
	(193.31,123.03) --
	(193.52,123.19) --
	(193.73,123.37) --
	(193.94,123.52) --
	(194.16,123.69) --
	(194.37,123.86) --
	(194.58,124.03) --
	(194.79,124.20) --
	(195.01,124.36) --
	(195.22,124.54) --
	(195.43,124.70) --
	(195.64,124.87) --
	(195.86,125.03) --
	(196.07,125.21) --
	(196.28,125.38) --
	(196.49,125.54) --
	(196.71,125.71) --
	(196.92,125.87) --
	(197.13,126.04) --
	(197.34,126.21) --
	(197.56,126.38) --
	(197.77,126.55) --
	(197.98,126.71) --
	(198.19,126.88) --
	(198.41,127.05) --
	(198.62,127.22) --
	(198.83,127.38) --
	(199.04,127.55) --
	(199.25,127.72) --
	(199.47,127.89) --
	(199.68,128.06) --
	(199.89,128.22) --
	(200.10,128.39) --
	(200.32,128.56) --
	(200.53,128.72) --
	(200.74,128.89) --
	(200.95,129.06) --
	(201.17,129.23) --
	(201.38,129.40) --
	(201.59,129.56) --
	(201.80,129.73) --
	(202.02,129.90) --
	(202.23,130.07) --
	(202.44,130.24) --
	(202.65,130.40) --
	(202.87,130.57) --
	(203.08,130.74) --
	(203.29,130.91) --
	(203.50,131.07) --
	(203.72,131.24) --
	(203.93,131.41) --
	(204.14,131.58) --
	(204.35,131.74) --
	(204.57,131.91) --
	(204.78,132.08) --
	(204.99,132.25) --
	(205.20,132.42) --
	(205.42,132.58) --
	(205.63,132.75) --
	(205.84,132.92) --
	(206.05,133.09) --
	(206.27,133.25) --
	(206.48,133.42) --
	(206.69,133.59) --
	(206.90,133.76) --
	(207.12,133.92) --
	(207.33,134.09) --
	(207.54,134.26) --
	(207.75,134.43) --
	(207.97,134.60) --
	(208.18,134.76) --
	(208.39,134.93) --
	(208.60,135.10) --
	(208.82,135.27) --
	(209.03,135.43) --
	(209.24,135.60) --
	(209.45,135.77) --
	(209.66,135.94) --
	(209.88,136.10) --
	(210.09,136.27) --
	(210.30,136.44) --
	(210.51,136.61) --
	(210.73,136.78) --
	(210.94,136.94) --
	(211.15,137.11) --
	(211.36,137.28) --
	(211.58,137.45) --
	(211.79,137.61) --
	(212.00,137.78) --
	(212.21,137.95) --
	(212.43,138.12) --
	(212.64,138.28) --
	(212.85,138.45) --
	(213.06,138.62) --
	(213.28,138.79) --
	(213.49,138.96) --
	(213.70,139.12) --
	(213.91,139.29) --
	(214.13,139.46) --
	(214.34,139.63) --
	(214.55,139.79) --
	(214.76,139.96) --
	(214.98,140.13) --
	(215.19,140.30) --
	(215.40,140.46) --
	(215.61,140.63) --
	(215.83,140.80) --
	(216.04,140.97) --
	(216.25,141.14) --
	(216.46,141.30) --
	(216.68,141.47) --
	(216.89,141.64) --
	(217.10,141.81) --
	(217.31,141.97) --
	(217.53,142.14) --
	(217.74,142.31) --
	(217.95,142.48) --
	(218.16,142.64) --
	(218.38,142.81) --
	(218.59,142.98) --
	(218.80,143.15) --
	(219.01,143.32) --
	(219.23,143.48) --
	(219.44,143.65) --
	(219.65,143.82) --
	(219.86,143.99) --
	(220.07,144.15) --
	(220.29,144.32) --
	(220.50,144.49) --
	(220.71,144.66) --
	(220.92,144.82) --
	(221.14,144.99) --
	(221.35,145.16) --
	(221.56,145.33) --
	(221.77,145.50) --
	(221.99,145.66) --
	(222.20,145.83) --
	(222.41,146.00) --
	(222.62,146.17) --
	(222.84,146.33) --
	(223.05,146.50) --
	(223.26,146.67) --
	(223.47,146.84) --
	(223.69,147.00) --
	(223.90,147.17) --
	(224.11,147.34) --
	(224.32,147.51) --
	(224.54,147.68) --
	(224.75,147.84) --
	(224.96,148.01) --
	(225.17,148.18) --
	(225.39,148.35) --
	(225.60,148.51) --
	(225.81,148.68) --
	(226.02,148.85) --
	(226.24,149.02) --
	(226.45,149.18) --
	(226.66,149.35) --
	(226.87,149.52) --
	(227.09,149.69) --
	(227.30,149.85) --
	(227.51,150.02) --
	(227.72,150.19) --
	(227.94,150.36) --
	(228.15,150.53) --
	(228.36,150.69) --
	(228.57,150.86) --
	(228.79,151.03) --
	(229.00,151.20) --
	(229.21,151.36) --
	(229.42,151.53) --
	(229.64,151.70) --
	(229.85,151.87) --
	(230.06,152.03) --
	(230.27,152.20) --
	(230.48,152.37) --
	(230.70,152.54) --
	(230.91,152.70) --
	(231.12,152.87) --
	(231.33,153.04) --
	(231.55,153.21) --
	(231.76,153.38) --
	(231.97,153.54) --
	(232.18,153.71) --
	(232.40,153.88) --
	(232.61,154.05) --
	(232.82,154.21) --
	(233.03,154.38) --
	(233.25,154.55) --
	(233.46,154.72) --
	(233.67,154.88) --
	(233.88,155.05) --
	(234.10,155.22) --
	(234.31,155.39) --
	(234.52,155.55) --
	(234.73,155.72) --
	(234.95,155.89) --
	(235.16,156.06) --
	(235.37,156.22) --
	(235.58,156.39) --
	(235.80,156.56) --
	(236.01,156.73) --
	(236.22,156.89) --
	(236.43,157.06) --
	(236.65,157.23) --
	(236.86,157.40) --
	(237.07,157.56) --
	(237.28,157.73) --
	(237.50,157.90) --
	(237.71,158.07) --
	(237.92,158.23) --
	(238.13,158.40) --
	(238.35,158.57) --
	(238.56,158.74) --
	(238.77,158.90) --
	(238.98,159.07) --
	(239.20,159.24) --
	(239.41,159.41) --
	(239.62,159.57) --
	(239.83,159.74) --
	(240.04,159.91) --
	(240.26,160.08) --
	(240.47,160.24) --
	(240.68,160.41) --
	(240.89,160.58) --
	(241.11,160.75) --
	(241.32,160.91) --
	(241.53,161.08) --
	(241.74,161.25) --
	(241.96,161.41) --
	(242.17,161.58) --
	(242.38,161.75) --
	(242.59,161.92) --
	(242.81,162.08) --
	(243.02,162.25) --
	(243.23,162.42) --
	(243.44,162.59) --
	(243.66,162.75) --
	(243.87,162.92) --
	(244.08,163.09) --
	(244.29,163.25) --
	(244.51,163.42) --
	(244.72,163.59) --
	(244.93,163.76) --
	(245.14,163.92) --
	(245.36,164.09) --
	(245.57,164.26) --
	(245.78,164.42) --
	(245.99,164.59) --
	(246.21,164.76) --
	(246.42,164.92) --
	(246.63,165.09) --
	(246.84,165.26) --
	(247.06,165.42) --
	(247.27,165.59) --
	(247.48,165.76) --
	(247.69,165.92) --
	(247.91,166.09) --
	(248.12,166.26) --
	(248.33,166.42) --
	(248.54,166.59) --
	(248.76,166.76) --
	(248.97,166.92) --
	(249.18,167.09) --
	(249.39,167.26) --
	(249.61,167.42) --
	(249.82,167.59) --
	(250.03,167.75) --
	(250.24,167.92) --
	(250.45,168.09) --
	(250.67,168.25) --
	(250.88,168.42) --
	(251.09,168.58) --
	(251.30,168.75) --
	(251.52,168.92) --
	(251.73,169.08) --
	(251.94,169.25) --
	(252.15,169.41) --
	(252.37,169.58) --
	(252.58,169.74) --
	(252.79,169.91) --
	(253.00,170.07) --
	(253.22,170.24) --
	(253.43,170.40) --
	(253.64,170.57) --
	(253.85,170.73) --
	(254.07,170.90) --
	(254.28,171.06) --
	(254.49,171.23) --
	(254.70,171.39) --
	(254.92,171.56) --
	(255.13,171.72) --
	(255.34,171.88) --
	(255.55,172.05) --
	(255.77,172.21) --
	(255.98,172.37) --
	(256.19,172.54) --
	(256.40,172.70) --
	(256.62,172.86) --
	(256.83,173.03) --
	(257.04,173.19) --
	(257.25,173.35) --
	(257.47,173.52) --
	(257.68,173.68) --
	(257.89,173.84) --
	(258.10,174.00) --
	(258.32,174.16) --
	(258.53,174.32) --
	(258.74,174.49) --
	(258.95,174.65) --
	(259.17,174.81) --
	(259.38,174.97) --
	(259.59,175.13) --
	(259.80,175.29) --
	(260.02,175.45) --
	(260.23,175.61) --
	(260.44,175.77) --
	(260.65,175.92) --
	(260.86,176.08) --
	(261.08,176.24) --
	(261.29,176.40) --
	(261.50,176.55) --
	(261.71,176.71) --
	(261.93,176.87) --
	(262.14,177.02) --
	(262.35,177.18) --
	(262.56,177.33) --
	(262.78,177.49) --
	(262.99,177.64) --
	(263.20,177.80) --
	(263.41,177.95) --
	(263.63,178.10) --
	(263.84,178.25) --
	(264.05,178.41) --
	(264.26,178.56) --
	(264.48,178.71) --
	(264.69,178.86) --
	(264.90,179.00) --
	(265.11,179.15) --
	(265.33,179.30) --
	(265.54,179.45) --
	(265.75,179.59) --
	(265.96,179.74) --
	(266.18,179.88) --
	(266.39,180.02) --
	(266.60,180.16) --
	(266.81,180.30) --
	(267.03,180.44) --
	(267.24,180.58) --
	(267.45,180.72) --
	(267.66,180.86) --
	(267.88,180.99) --
	(268.09,181.12) --
	(268.30,181.25) --
	(268.51,181.39) --
	(268.73,181.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) --
	(277.21, 48.00) --
	(277.21,204.81) --
	( 48.00,204.81) --
	( 48.00, 48.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.61,  2.40) {$h$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,126.41) {Error};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (277.21,204.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 56.49,198.53) --
	( 56.70,198.53) --
	( 56.91,198.53) --
	( 57.13,198.53) --
	( 57.34,198.53) --
	( 57.55,198.53) --
	( 57.76,198.53) --
	( 57.98,198.53) --
	( 58.19,198.53) --
	( 58.40,198.53) --
	( 58.61,195.32) --
	( 58.83,194.81) --
	( 59.04,194.26) --
	( 59.25,193.67) --
	( 59.46,193.01) --
	( 59.68,192.28) --
	( 59.89,191.45) --
	( 60.10,190.49) --
	( 60.31,189.33) --
	( 60.53,187.87) --
	( 60.74,185.85) --
	( 60.95,182.51) --
	( 61.16,167.33) --
	( 61.38,181.90) --
	( 61.59,185.29) --
	( 61.80,187.21) --
	( 62.01,188.55) --
	( 62.23,189.56) --
	( 62.44,190.37) --
	( 62.65,191.04) --
	( 62.86,191.61) --
	( 63.08,192.11) --
	( 63.29,192.54) --
	( 63.50,192.93) --
	( 63.71,193.27) --
	( 63.93,193.58) --
	( 64.14,193.87) --
	( 64.35,194.13) --
	( 64.56,194.36) --
	( 64.77,194.58) --
	( 64.99,194.79) --
	( 65.20,194.97) --
	( 65.41,189.21) --
	( 65.62,187.72) --
	( 65.84,185.63) --
	( 66.05,182.08) --
	( 66.26,166.90) --
	( 66.47,182.32) --
	( 66.69,185.50) --
	( 66.90,187.35) --
	( 67.11,188.65) --
	( 67.32,189.64) --
	( 67.54,190.43) --
	( 67.75,191.10) --
	( 67.96,191.66) --
	( 68.17,192.15) --
	( 68.39,192.58) --
	( 68.60,191.55) --
	( 68.81,190.60) --
	( 69.02,189.47) --
	( 69.24,188.05) --
	( 69.45,186.12) --
	( 69.66,183.02) --
	( 69.87,173.29) --
	( 70.09,181.30) --
	( 70.30,185.01) --
	( 70.51,189.53) --
	( 70.72,188.13) --
	( 70.94,186.23) --
	( 71.15,183.21) --
	( 71.36,174.54) --
	( 71.57,181.03) --
	( 71.79,184.89) --
	( 72.00,186.96) --
	( 72.21,179.37) --
	( 72.42,178.27) --
	( 72.64,183.88) --
	( 72.85,186.34) --
	( 73.06,187.92) --
	( 73.27,187.20) --
	( 73.49,184.84) --
	( 73.70,180.33) --
	( 73.91,176.78) --
	( 74.12,183.47) --
	( 74.34,186.87) --
	( 74.55,184.31) --
	( 74.76,178.92) --
	( 74.97,178.77) --
	( 75.18,184.17) --
	( 75.40,178.49) --
	( 75.61,179.16) --
	( 75.82,184.17) --
	( 76.03,178.97) --
	( 76.25,178.72) --
	( 76.46,184.02) --
	( 76.67,183.33) --
	( 76.88,175.20) --
	( 77.10,180.84) --
	( 77.31,185.98) --
	( 77.52,182.75) --
	( 77.73,170.92) --
	( 77.95,169.95) --
	( 78.16,182.49) --
	( 78.37,178.93) --
	( 78.58,178.76) --
	( 78.80,180.15) --
	( 79.01,177.12) --
	( 79.22,182.62) --
	( 79.43,169.21) --
	( 79.65,181.82) --
	( 79.86,170.58) --
	( 80.07,178.83) --
	( 80.28,184.06) --
	( 80.50,178.34) --
	( 80.71,182.21) --
	( 80.92,162.28) --
	( 81.13,172.11) --
	( 81.35,174.92) --
	( 81.56,180.92) --
	( 81.77,178.03) --
	( 81.98,181.39) --
	( 82.20,177.43) --
	( 82.41,179.90) --
	( 82.62,178.33) --
	( 82.83,174.41) --
	( 83.05,171.79) --
	( 83.26,173.07) --
	( 83.47,178.91) --
	( 83.68,170.77) --
	( 83.90,173.14) --
	( 84.11,175.29) --
	( 84.32,179.27) --
	( 84.53,179.03) --
	( 84.75,172.79) --
	( 84.96,175.31) --
	( 85.17,172.47) --
	( 85.38,175.56) --
	( 85.59,174.26) --
	( 85.81,179.35) --
	( 86.02,160.85) --
	( 86.23,175.77) --
	( 86.44,167.72) --
	( 86.66,167.85) --
	( 86.87,178.66) --
	( 87.08,175.93) --
	( 87.29,172.26) --
	( 87.51,164.60) --
	( 87.72,166.02) --
	( 87.93,167.28) --
	( 88.14,175.64) --
	( 88.36,175.32) --
	( 88.57,174.85) --
	( 88.78,173.61) --
	( 88.99,165.32) --
	( 89.21,163.34) --
	( 89.42,166.49) --
	( 89.63,163.02) --
	( 89.84,165.06) --
	( 90.06,165.85) --
	( 90.27,166.13) --
	( 90.48,171.23) --
	( 90.69,169.28) --
	( 90.91,174.99) --
	( 91.12,166.34) --
	( 91.33,173.46) --
	( 91.54,158.86) --
	( 91.76,165.93) --
	( 91.97,165.07) --
	( 92.18,153.04) --
	( 92.39,170.05) --
	( 92.61,156.59) --
	( 92.82,169.11) --
	( 93.03,170.34) --
	( 93.24,172.30) --
	( 93.46,171.70) --
	( 93.67,164.36) --
	( 93.88,160.27) --
	( 94.09,166.46) --
	( 94.31,169.36) --
	( 94.52,171.19) --
	( 94.73,165.18) --
	( 94.94,165.15) --
	( 95.16,169.84) --
	( 95.37,164.58) --
	( 95.58,157.32) --
	( 95.79,160.94) --
	( 96.00,168.27) --
	( 96.22,162.87) --
	( 96.43,166.32) --
	( 96.64,156.93) --
	( 96.85,163.43) --
	( 97.07,166.75) --
	( 97.28,158.70) --
	( 97.49,160.73) --
	( 97.70,167.10) --
	( 97.92,165.29) --
	( 98.13,158.45) --
	( 98.34,159.65) --
	( 98.55,168.79) --
	( 98.77,165.20) --
	( 98.98,167.88) --
	( 99.19,166.07) --
	( 99.40,161.01) --
	( 99.62,167.04) --
	( 99.83,159.14) --
	(100.04,159.53) --
	(100.25,163.99) --
	(100.47,160.50) --
	(100.68,161.35) --
	(100.89,155.27) --
	(101.10,159.42) --
	(101.32,166.07) --
	(101.53,165.29) --
	(101.74,153.35) --
	(101.95,148.49) --
	(102.17,165.85) --
	(102.38,164.46) --
	(102.59,156.79) --
	(102.80,154.21) --
	(103.02,161.51) --
	(103.23,161.36) --
	(103.44,155.18) --
	(103.65,156.64) --
	(103.87,161.02) --
	(104.08,154.87) --
	(104.29,159.20) --
	(104.50,139.15) --
	(104.72,163.22) --
	(104.93,151.14) --
	(105.14,154.97) --
	(105.35,160.34) --
	(105.57,160.89) --
	(105.78,156.77) --
	(105.99,156.05) --
	(106.20,152.00) --
	(106.41,150.69) --
	(106.63,155.51) --
	(106.84,151.37) --
	(107.05,159.47) --
	(107.26,161.01) --
	(107.48,156.20) --
	(107.69,159.54) --
	(107.90,155.87) --
	(108.11,157.60) --
	(108.33,150.91) --
	(108.54,148.23) --
	(108.75,157.19) --
	(108.96,158.53) --
	(109.18,151.50) --
	(109.39,154.76) --
	(109.60,156.53) --
	(109.81,158.92) --
	(110.03,143.72) --
	(110.24,154.44) --
	(110.45,156.01) --
	(110.66,157.94) --
	(110.88,155.38) --
	(111.09,153.30) --
	(111.30,154.64) --
	(111.51,156.58) --
	(111.73,155.62) --
	(111.94,157.87) --
	(112.15,156.21) --
	(112.36,145.62) --
	(112.58,148.07) --
	(112.79,152.50) --
	(113.00,157.19) --
	(113.21,150.52) --
	(113.43,153.46) --
	(113.64,146.45) --
	(113.85,153.37) --
	(114.06,141.48) --
	(114.28,150.93) --
	(114.49,152.87) --
	(114.70,154.72) --
	(114.91,153.72) --
	(115.13,150.34) --
	(115.34,154.56) --
	(115.55,148.95) --
	(115.76,148.81) --
	(115.98,151.81) --
	(116.19,147.92) --
	(116.40,154.24) --
	(116.61,147.52) --
	(116.82,146.19) --
	(117.04,145.87) --
	(117.25,148.97) --
	(117.46,152.82) --
	(117.67,152.55) --
	(117.89,150.34) --
	(118.10,140.85) --
	(118.31,144.76) --
	(118.52,149.98) --
	(118.74,151.54) --
	(118.95,144.44) --
	(119.16,143.71) --
	(119.37,149.32) --
	(119.59,146.62) --
	(119.80,148.65) --
	(120.01,142.03) --
	(120.22,147.15) --
	(120.44,147.85) --
	(120.65,144.99) --
	(120.86,145.72) --
	(121.07,147.03) --
	(121.29,147.00) --
	(121.50,139.54) --
	(121.71,146.96) --
	(121.92,144.54) --
	(122.14,135.90) --
	(122.35,144.18) --
	(122.56,140.96) --
	(122.77,141.99) --
	(122.99,141.45) --
	(123.20,144.87) --
	(123.41,123.72) --
	(123.62,145.09) --
	(123.84,138.90) --
	(124.05,137.61) --
	(124.26,146.30) --
	(124.47,147.10) --
	(124.69,140.97) --
	(124.90,141.93) --
	(125.11,145.80) --
	(125.32,146.74) --
	(125.54,142.92) --
	(125.75,144.12) --
	(125.96,138.14) --
	(126.17,145.55) --
	(126.39,143.50) --
	(126.60,129.08) --
	(126.81,139.90) --
	(127.02,143.99) --
	(127.23,140.74) --
	(127.45,139.41) --
	(127.66,138.47) --
	(127.87,142.72) --
	(128.08,142.97) --
	(128.30,143.17) --
	(128.51,140.55) --
	(128.72,119.01) --
	(128.93,138.29) --
	(129.15,141.64) --
	(129.36,140.47) --
	(129.57,137.07) --
	(129.78,141.75) --
	(130.00,141.57) --
	(130.21,137.52) --
	(130.42,128.80) --
	(130.63,141.36) --
	(130.85,142.77) --
	(131.06,143.28) --
	(131.27,136.65) --
	(131.48,131.59) --
	(131.70,124.23) --
	(131.91,140.32) --
	(132.12,141.99) --
	(132.33,138.86) --
	(132.55,136.70) --
	(132.76,136.72) --
	(132.97,137.85) --
	(133.18,139.36) --
	(133.40,134.90) --
	(133.61,136.29) --
	(133.82,134.59) --
	(134.03,137.60) --
	(134.25,140.71) --
	(134.46,121.61) --
	(134.67,133.07) --
	(134.88,128.17) --
	(135.10,114.34) --
	(135.31,136.20) --
	(135.52,138.83) --
	(135.73,131.91) --
	(135.95,136.19) --
	(136.16,133.48) --
	(136.37,136.91) --
	(136.58,127.75) --
	(136.79,126.23) --
	(137.01,135.67) --
	(137.22,133.40) --
	(137.43,131.65) --
	(137.64,130.91) --
	(137.86,131.34) --
	(138.07,132.65) --
	(138.28,134.43) --
	(138.49,132.10) --
	(138.71,120.41) --
	(138.92,136.43) --
	(139.13,136.57) --
	(139.34,131.71) --
	(139.56,134.60) --
	(139.77,132.26) --
	(139.98,132.28) --
	(140.19,133.27) --
	(140.41,121.14) --
	(140.62,125.54) --
	(140.83,132.70) --
	(141.04,129.73) --
	(141.26,130.22) --
	(141.47,130.77) --
	(141.68,130.38) --
	(141.89,134.70) --
	(142.11,132.62) --
	(142.32,132.77) --
	(142.53,129.45) --
	(142.74,129.13) --
	(142.96,123.22) --
	(143.17,116.31) --
	(143.38,130.62) --
	(143.59,129.96) --
	(143.81,122.91) --
	(144.02,127.56) --
	(144.23,129.63) --
	(144.44,130.77) --
	(144.66,124.11) --
	(144.87,128.26) --
	(145.08,129.15) --
	(145.29,130.31) --
	(145.51,132.69) --
	(145.72,127.90) --
	(145.93,124.38) --
	(146.14,129.45) --
	(146.36,124.90) --
	(146.57,128.18) --
	(146.78,124.68) --
	(146.99,126.28) --
	(147.20,128.90) --
	(147.42,123.09) --
	(147.63,129.43) --
	(147.84,116.28) --
	(148.05,114.64) --
	(148.27,123.49) --
	(148.48,125.82) --
	(148.69,127.58) --
	(148.90,127.75) --
	(149.12,121.21) --
	(149.33,128.36) --
	(149.54,123.49) --
	(149.75,126.42) --
	(149.97,128.15) --
	(150.18,117.70) --
	(150.39,126.36) --
	(150.60,120.26) --
	(150.82,115.60) --
	(151.03,125.74) --
	(151.24,121.24) --
	(151.45,116.43) --
	(151.67,113.03) --
	(151.88,113.00) --
	(152.09,118.47) --
	(152.30,123.20) --
	(152.52,111.28) --
	(152.73,120.76) --
	(152.94,124.38) --
	(153.15,119.63) --
	(153.37,108.10) --
	(153.58,123.93) --
	(153.79,115.40) --
	(154.00,122.18) --
	(154.22,118.20) --
	(154.43,115.25) --
	(154.64,123.18) --
	(154.85,123.00) --
	(155.07,122.83) --
	(155.28,118.13) --
	(155.49,117.59) --
	(155.70,123.41) --
	(155.92,118.52) --
	(156.13,119.68) --
	(156.34,123.48) --
	(156.55,117.34) --
	(156.77,110.69) --
	(156.98,118.88) --
	(157.19,121.43) --
	(157.40,113.22) --
	(157.61,112.23) --
	(157.83,122.20) --
	(158.04,119.49) --
	(158.25,112.68) --
	(158.46,112.44) --
	(158.68,118.74) --
	(158.89,113.31) --
	(159.10,117.34) --
	(159.31,108.92) --
	(159.53,111.90) --
	(159.74,119.40) --
	(159.95,116.65) --
	(160.16,119.00) --
	(160.38,118.62) --
	(160.59,110.97) --
	(160.80,118.86) --
	(161.01,118.04) --
	(161.23,116.17) --
	(161.44,112.21) --
	(161.65,103.27) --
	(161.86,106.25) --
	(162.08,114.42) --
	(162.29,110.58) --
	(162.50,109.75) --
	(162.71,118.69) --
	(162.93,115.24) --
	(163.14,105.78) --
	(163.35,112.77) --
	(163.56,112.24) --
	(163.78,108.96) --
	(163.99,112.08) --
	(164.20,108.82) --
	(164.41,114.83) --
	(164.63,111.54) --
	(164.84,113.89) --
	(165.05,108.52) --
	(165.26,110.27) --
	(165.48,111.44) --
	(165.69,110.36) --
	(165.90,106.21) --
	(166.11,116.16) --
	(166.33,104.62) --
	(166.54,110.21) --
	(166.75,110.35) --
	(166.96,112.73) --
	(167.18,110.62) --
	(167.39,108.84) --
	(167.60,100.95) --
	(167.81,109.52) --
	(168.02,104.48) --
	(168.24,101.91) --
	(168.45,110.31) --
	(168.66,105.03) --
	(168.87,107.04) --
	(169.09,110.70) --
	(169.30,111.50) --
	(169.51,109.44) --
	(169.72,111.63) --
	(169.94,110.10) --
	(170.15,112.42) --
	(170.36, 92.48) --
	(170.57,102.17) --
	(170.79,106.03) --
	(171.00,107.33) --
	(171.21,109.03) --
	(171.42,109.31) --
	(171.64,107.82) --
	(171.85,106.83) --
	(172.06,100.87) --
	(172.27,100.75) --
	(172.49,104.69) --
	(172.70,106.95) --
	(172.91,101.56) --
	(173.12,106.85) --
	(173.34,100.63) --
	(173.55,106.35) --
	(173.76,107.50) --
	(173.97, 94.36) --
	(174.19,109.39) --
	(174.40,103.76) --
	(174.61,107.95) --
	(174.82,106.14) --
	(175.04,104.43) --
	(175.25,105.40) --
	(175.46,103.68) --
	(175.67, 96.10) --
	(175.89,104.13) --
	(176.10, 99.06) --
	(176.31,104.22) --
	(176.52,103.97) --
	(176.74,101.07) --
	(176.95,106.24) --
	(177.16, 97.91) --
	(177.37, 96.64) --
	(177.59,104.17) --
	(177.80, 96.74) --
	(178.01, 88.67) --
	(178.22, 98.34) --
	(178.43, 88.67) --
	(178.65,104.18) --
	(178.86, 95.60) --
	(179.07,103.84) --
	(179.28,105.25) --
	(179.50,101.71) --
	(179.71, 98.83) --
	(179.92, 96.82) --
	(180.13, 98.70) --
	(180.35, 95.42) --
	(180.56, 97.97) --
	(180.77, 98.55) --
	(180.98,100.23) --
	(181.20, 90.87) --
	(181.41, 98.90) --
	(181.62,103.64) --
	(181.83, 96.40) --
	(182.05,102.64) --
	(182.26,101.89) --
	(182.47, 96.65) --
	(182.68, 99.86) --
	(182.90, 93.47) --
	(183.11, 88.69) --
	(183.32, 95.06) --
	(183.53, 96.46) --
	(183.75, 96.19) --
	(183.96, 91.64) --
	(184.17, 95.51) --
	(184.38, 95.65) --
	(184.60, 99.62) --
	(184.81, 93.91) --
	(185.02, 96.17) --
	(185.23, 99.53) --
	(185.45, 85.77) --
	(185.66, 91.62) --
	(185.87, 97.75) --
	(186.08, 91.07) --
	(186.30, 99.93) --
	(186.51, 95.32) --
	(186.72, 97.82) --
	(186.93, 95.99) --
	(187.15, 87.02) --
	(187.36, 78.91) --
	(187.57, 90.01) --
	(187.78, 93.67) --
	(188.00, 82.85) --
	(188.21, 79.42) --
	(188.42, 70.59) --
	(188.63, 82.86) --
	(188.84, 95.75) --
	(189.06, 90.59) --
	(189.27, 89.02) --
	(189.48, 87.19) --
	(189.69, 91.09) --
	(189.91, 86.22) --
	(190.12, 92.03) --
	(190.33, 94.26) --
	(190.54, 90.43) --
	(190.76, 82.96) --
	(190.97, 87.20) --
	(191.18, 91.88) --
	(191.39, 94.46) --
	(191.61, 88.43) --
	(191.82, 87.20) --
	(192.03, 92.56) --
	(192.24, 91.16) --
	(192.46, 89.69) --
	(192.67, 90.97) --
	(192.88, 88.49) --
	(193.09, 79.23) --
	(193.31, 90.20) --
	(193.52, 92.79) --
	(193.73, 90.04) --
	(193.94, 80.27) --
	(194.16, 87.43) --
	(194.37, 88.65) --
	(194.58, 82.70) --
	(194.79, 80.48) --
	(195.01, 88.23) --
	(195.22, 89.71) --
	(195.43, 91.86) --
	(195.64, 84.25) --
	(195.86, 85.55) --
	(196.07, 88.66) --
	(196.28, 91.60) --
	(196.49, 91.82) --
	(196.71, 84.04) --
	(196.92, 85.74) --
	(197.13, 86.42) --
	(197.34, 81.22) --
	(197.56, 74.16) --
	(197.77, 81.43) --
	(197.98, 73.27) --
	(198.19, 87.06) --
	(198.41, 82.34) --
	(198.62, 83.54) --
	(198.83, 78.85) --
	(199.04, 84.26) --
	(199.25, 75.69) --
	(199.47, 84.88) --
	(199.68, 83.56) --
	(199.89, 75.96) --
	(200.10, 80.43) --
	(200.32, 85.50) --
	(200.53, 82.20) --
	(200.74, 86.09) --
	(200.95, 86.36) --
	(201.17, 86.56) --
	(201.38, 71.72) --
	(201.59, 82.42) --
	(201.80, 80.53) --
	(202.02, 87.48) --
	(202.23, 78.26) --
	(202.44, 78.91) --
	(202.65, 81.75) --
	(202.87, 78.75) --
	(203.08, 81.95) --
	(203.29, 83.10) --
	(203.50, 83.26) --
	(203.72, 84.23) --
	(203.93, 73.79) --
	(204.14, 79.01) --
	(204.35, 84.74) --
	(204.57, 82.12) --
	(204.78, 80.81) --
	(204.99, 78.46) --
	(205.20, 77.64) --
	(205.42, 75.01) --
	(205.63, 72.69) --
	(205.84, 79.61) --
	(206.05, 72.60) --
	(206.27, 71.27) --
	(206.48, 77.10) --
	(206.69, 82.12) --
	(206.90, 72.08) --
	(207.12, 72.22) --
	(207.33, 80.92) --
	(207.54, 77.62) --
	(207.75, 67.69) --
	(207.97, 78.33) --
	(208.18, 73.43) --
	(208.39, 74.19) --
	(208.60, 75.79) --
	(208.82, 83.48) --
	(209.03, 83.46) --
	(209.24, 81.75) --
	(209.45, 79.91) --
	(209.66, 83.75) --
	(209.88, 72.40) --
	(210.09, 81.38) --
	(210.30, 83.70) --
	(210.51, 80.32) --
	(210.73, 84.60) --
	(210.94, 80.90) --
	(211.15, 83.70) --
	(211.36, 85.11) --
	(211.58, 84.45) --
	(211.79, 85.00) --
	(212.00, 85.90) --
	(212.21, 86.41) --
	(212.43, 85.98) --
	(212.64, 85.46) --
	(212.85, 86.13) --
	(213.06, 86.76) --
	(213.28, 87.48) --
	(213.49, 86.86) --
	(213.70, 87.73) --
	(213.91, 87.85) --
	(214.13, 88.88) --
	(214.34, 88.79) --
	(214.55, 89.06) --
	(214.76, 89.58) --
	(214.98, 89.76) --
	(215.19, 89.97) --
	(215.40, 90.59) --
	(215.61, 90.69) --
	(215.83, 91.24) --
	(216.04, 91.37) --
	(216.25, 91.73) --
	(216.46, 92.06) --
	(216.68, 92.45) --
	(216.89, 92.85) --
	(217.10, 93.17) --
	(217.31, 93.48) --
	(217.53, 93.78) --
	(217.74, 94.17) --
	(217.95, 94.52) --
	(218.16, 94.83) --
	(218.38, 95.13) --
	(218.59, 95.50) --
	(218.80, 95.82) --
	(219.01, 96.19) --
	(219.23, 96.50) --
	(219.44, 96.83) --
	(219.65, 97.17) --
	(219.86, 97.49) --
	(220.07, 97.82) --
	(220.29, 98.18) --
	(220.50, 98.48) --
	(220.71, 98.84) --
	(220.92, 99.17) --
	(221.14, 99.51) --
	(221.35, 99.83) --
	(221.56,100.17) --
	(221.77,100.51) --
	(221.99,100.85) --
	(222.20,101.17) --
	(222.41,101.51) --
	(222.62,101.86) --
	(222.84,102.19) --
	(223.05,102.52) --
	(223.26,102.86) --
	(223.47,103.20) --
	(223.69,103.53) --
	(223.90,103.87) --
	(224.11,104.20) --
	(224.32,104.54) --
	(224.54,104.87) --
	(224.75,105.21) --
	(224.96,105.54) --
	(225.17,105.88) --
	(225.39,106.21) --
	(225.60,106.55) --
	(225.81,106.89) --
	(226.02,107.22) --
	(226.24,107.56) --
	(226.45,107.89) --
	(226.66,108.23) --
	(226.87,108.56) --
	(227.09,108.90) --
	(227.30,109.23) --
	(227.51,109.57) --
	(227.72,109.90) --
	(227.94,110.24) --
	(228.15,110.57) --
	(228.36,110.91) --
	(228.57,111.24) --
	(228.79,111.58) --
	(229.00,111.92) --
	(229.21,112.25) --
	(229.42,112.59) --
	(229.64,112.92) --
	(229.85,113.26) --
	(230.06,113.59) --
	(230.27,113.93) --
	(230.48,114.26) --
	(230.70,114.60) --
	(230.91,114.93) --
	(231.12,115.27) --
	(231.33,115.61) --
	(231.55,115.94) --
	(231.76,116.28) --
	(231.97,116.61) --
	(232.18,116.95) --
	(232.40,117.28) --
	(232.61,117.62) --
	(232.82,117.95) --
	(233.03,118.29) --
	(233.25,118.62) --
	(233.46,118.96) --
	(233.67,119.29) --
	(233.88,119.63) --
	(234.10,119.97) --
	(234.31,120.30) --
	(234.52,120.64) --
	(234.73,120.97) --
	(234.95,121.31) --
	(235.16,121.64) --
	(235.37,121.98) --
	(235.58,122.31) --
	(235.80,122.65) --
	(236.01,122.98) --
	(236.22,123.32) --
	(236.43,123.65) --
	(236.65,123.99) --
	(236.86,124.33) --
	(237.07,124.66) --
	(237.28,125.00) --
	(237.50,125.33) --
	(237.71,125.67) --
	(237.92,126.00) --
	(238.13,126.34) --
	(238.35,126.67) --
	(238.56,127.01) --
	(238.77,127.34) --
	(238.98,127.68) --
	(239.20,128.01) --
	(239.41,128.35) --
	(239.62,128.69) --
	(239.83,129.02) --
	(240.04,129.36) --
	(240.26,129.69) --
	(240.47,130.03) --
	(240.68,130.36) --
	(240.89,130.70) --
	(241.11,131.03) --
	(241.32,131.37) --
	(241.53,131.70) --
	(241.74,132.04) --
	(241.96,132.38) --
	(242.17,132.71) --
	(242.38,133.05) --
	(242.59,133.38) --
	(242.81,133.72) --
	(243.02,134.05) --
	(243.23,134.39) --
	(243.44,134.72) --
	(243.66,135.06) --
	(243.87,135.39) --
	(244.08,135.73) --
	(244.29,136.06) --
	(244.51,136.40) --
	(244.72,136.74) --
	(244.93,137.07) --
	(245.14,137.41) --
	(245.36,137.74) --
	(245.57,138.08) --
	(245.78,138.41) --
	(245.99,138.75) --
	(246.21,139.08) --
	(246.42,139.42) --
	(246.63,139.75) --
	(246.84,140.09) --
	(247.06,140.42) --
	(247.27,140.76) --
	(247.48,141.10) --
	(247.69,141.43) --
	(247.91,141.77) --
	(248.12,142.10) --
	(248.33,142.44) --
	(248.54,142.77) --
	(248.76,143.11) --
	(248.97,143.44) --
	(249.18,143.78) --
	(249.39,144.11) --
	(249.61,144.45) --
	(249.82,144.78) --
	(250.03,145.12) --
	(250.24,145.46) --
	(250.45,145.79) --
	(250.67,146.13) --
	(250.88,146.46) --
	(251.09,146.80) --
	(251.30,147.13) --
	(251.52,147.47) --
	(251.73,147.80) --
	(251.94,148.14) --
	(252.15,148.47) --
	(252.37,148.81) --
	(252.58,149.15) --
	(252.79,149.48) --
	(253.00,149.82) --
	(253.22,150.15) --
	(253.43,150.49) --
	(253.64,150.82) --
	(253.85,151.16) --
	(254.07,151.49) --
	(254.28,151.83) --
	(254.49,152.16) --
	(254.70,152.50) --
	(254.92,152.83) --
	(255.13,153.17) --
	(255.34,153.51) --
	(255.55,153.84) --
	(255.77,154.18) --
	(255.98,154.51) --
	(256.19,154.85) --
	(256.40,155.18) --
	(256.62,155.52) --
	(256.83,155.85) --
	(257.04,156.19) --
	(257.25,156.52) --
	(257.47,156.86) --
	(257.68,157.19) --
	(257.89,157.53) --
	(258.10,157.87) --
	(258.32,158.20) --
	(258.53,158.54) --
	(258.74,158.87) --
	(258.95,159.21) --
	(259.17,159.54) --
	(259.38,159.88) --
	(259.59,160.21) --
	(259.80,160.55) --
	(260.02,160.88) --
	(260.23,161.22) --
	(260.44,161.55) --
	(260.65,161.89) --
	(260.86,162.23) --
	(261.08,162.56) --
	(261.29,162.90) --
	(261.50,163.23) --
	(261.71,163.57) --
	(261.93,163.90) --
	(262.14,164.24) --
	(262.35,164.57) --
	(262.56,164.91) --
	(262.78,165.24) --
	(262.99,165.58) --
	(263.20,165.91) --
	(263.41,166.25) --
	(263.63,166.58) --
	(263.84,166.92) --
	(264.05,167.26) --
	(264.26,167.59) --
	(264.48,167.93) --
	(264.69,168.26) --
	(264.90,168.60) --
	(265.11,168.93) --
	(265.33,169.27) --
	(265.54,169.60) --
	(265.75,169.94) --
	(265.96,170.27) --
	(266.18,170.61) --
	(266.39,170.94) --
	(266.60,171.28) --
	(266.81,171.61) --
	(267.03,171.95) --
	(267.24,172.28) --
	(267.45,172.62) --
	(267.66,172.95) --
	(267.88,173.29) --
	(268.09,173.62) --
	(268.30,173.96) --
	(268.51,174.29) --
	(268.73,174.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.49, 48.00) -- (254.58, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.49, 48.00) -- ( 56.49, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.79, 48.00) -- ( 84.79, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.09, 48.00) -- (113.09, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.38, 48.00) -- (141.38, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.68, 48.00) -- (169.68, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.98, 48.00) -- (197.98, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.28, 48.00) -- (226.28, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.58, 48.00) -- (254.58, 42.00);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.83, 26.40) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 56.82, 30.49) {-17};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.12, 26.40) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 85.12, 30.49) {-15};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.42, 26.40) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (113.42, 30.49) {-13};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.72, 26.40) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.72, 30.49) {-11};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (161.77, 26.40) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.76, 30.49) {-9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.07, 26.40) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (200.06, 30.49) {-7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.36, 26.40) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (228.36, 30.49) {-5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.66, 26.40) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (256.66, 30.49) {-3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.49, 48.00) -- (254.58, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.49, 48.00) -- ( 56.49, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.79, 48.00) -- ( 84.79, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.09, 48.00) -- (113.09, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.38, 48.00) -- (141.38, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.68, 48.00) -- (169.68, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.98, 48.00) -- (197.98, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.28, 48.00) -- (226.28, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.58, 48.00) -- (254.58, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.81) -- ( 48.00,187.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.81) -- ( 42.00, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 76.15) -- ( 42.00, 76.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 98.48) -- ( 42.00, 98.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,120.82) -- ( 42.00,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,143.16) -- ( 42.00,143.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,165.50) -- ( 42.00,165.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,187.83) -- ( 42.00,187.83);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 44.14) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 29.51, 54.14) {-12};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 66.48) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 29.51, 76.48) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 90.57) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 29.51,100.57) {-8};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,112.91) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 29.51,122.90) {-6};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,135.24) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 29.51,145.24) {-4};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,157.58) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 29.51,167.58) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,181.09) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 29.51,191.08) {0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.81) -- ( 48.00,187.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.81) -- ( 42.00, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 76.15) -- ( 42.00, 76.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 98.48) -- ( 42.00, 98.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,120.82) -- ( 42.00,120.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,143.16) -- ( 42.00,143.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,165.50) -- ( 42.00,165.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,187.83) -- ( 42.00,187.83);
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (277.21,204.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.79,123.38) {Round-off error};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.79,111.38) {dominant};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.43,123.38) {Truncation error};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.43,111.38) {dominant};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.49, 87.31) rectangle (177.75, 51.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.49, 75.31) -- ( 83.49, 75.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.49, 63.31) -- ( 83.49, 63.31);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.49, 71.87) {Forward difference};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.49, 59.87) {Center difference};
\end{scope}
\end{tikzpicture}


==> figures/comp-graph/comp-graph.tex <==
\documentclass[tikz]{standalone}
\usepackage{framed}
\usepackage{amsmath} 
\usepackage{amsfonts}
\DeclareMathOperator{\f}{f}
\usepackage{xcolor}

\usetikzlibrary{arrows}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}[]
	
	\tikzstyle{vnode} = [circle,draw,thick,fill=white,minimum size=9mm]
	\tikzstyle{vedge} = [->,>=latex,thick]
	
	\node[vnode] (v-1) at (-8.5,0.5) {$v_{-1}$};
	\node[vnode] (v0) at (-8.5,-2.5) {$v_0$};
	\node[vnode] (v1) at (-6,0.5) {$v_1$};
	\node[vnode] (v2) at (-6,-1) {$v_2$};
	\node[vnode] (v3) at (-3.5,-2.5) {$v_3$};
	\node[vnode] (v4) at (-3.5,0.5) {$v_4$};
	\node[vnode] (v5) at (-1,-1) {$v_5$};
	
	\node[] (x1) at (-11,0.5) {$x_1$};
	\node[] (x2) at (-11,-2.5) {$x_2$};
	\node[] (f) at (1.5,-1) {$f(x_1,x_2)$};
	
	\draw (v-1) edge [vedge] (v1);
	\draw (v-1) edge [vedge] (v2);
	\draw (v0) edge [vedge] (v2);
	\draw (v0) edge [vedge] (v3);
	\draw (v1) edge [vedge] (v4);
	\draw (v2) edge [vedge] (v4);
	\draw (v3) edge [vedge] (v5);
	\draw (v4) edge [vedge] (v5);
	
	\draw (x1) edge [vedge] (v-1);
	\draw (x2) edge [vedge] (v0);
	\draw (v5) edge [vedge] (f);

\end{tikzpicture}
\end{document}


==> figures/differentiation/differentiation.tex <==
\documentclass[tikz]{standalone}
\usepackage{framed}
\usepackage{amsmath} 
\usepackage{amsfonts}
\usepackage{xcolor}

\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{arrows}

\begin{document}
\begin{tikzpicture}[
	pencildraw/.style={
		decorate, 
		decoration={random steps,segment length=2pt,amplitude=1pt}
	}]
	%\draw[help lines] (0,0) grid (20,10);
	\tikzstyle{paperbox} = [pencildraw,draw,thick,fill=white,text width=7cm,inner sep=5mm]
	\tikzstyle{codebox} = [draw,thick,text width=7cm,inner sep=5mm]
	\tikzstyle{edge} = [->,>=triangle 60,thick]
	
    	\node[paperbox] (a) at (-5.5,-12.5) {
    	$l_1=x$\\
    	$l_{n+1}=4l_n(1-l_n)$\\
    	\vspace{4mm}
    	$f(x)=l_4=64x(1 - x)(1 - 2 x)^2 (1 - 8 x + 8 x^2)^2$
    	};
    	\node[paperbox,fill=gray!20] (b) at (5.5,-12.5) {$f'(x)=128x(1 - x)(-8 + 16 x)(1 - 2 x)^2(1 - 8 x + 8 x^2) + 64 (1 - x)(1 - 2 x)^2  (1 - 8 x + 8 x^2)^2 - 64x(1 - 2 x)^2 (1 - 8 x + 8 x^2)^2 - 256x(1 - x)(1 - 2 x)(1 - 8 x + 8 x^2)^2$};
    	\node[codebox,fill=white] (c) at (-5.5,-18.5) {\texttt{\parbox{7cm}{
		f(x):\\
    		\hphantom{tt} v = x\\
     		\hphantom{tt} for i = 1 to 3\\
        	\hphantom{tttt} v = 4*v*(1 - v)\\
    		\hphantom{tt} return v\\
		\hphantom{t}\\
    		\textrm{or, in closed-form,}\\
    		\hphantom{t}\\
    		f(x):\\
    		\hphantom{tt}\parbox{6cm}{\hangindent=0.4cm \hangafter=1 return 64*x*(1-x)*((1-2*x)\^{}2)\\ *(1-8*x+8*x*x)\^{}2}\\
	}}};
    	\node[codebox,black,fill=gray!20] (d) at (5.5,-18.5) {\color{black}\texttt{\parbox{7cm}{\textbf{
    		f'(x):\\
		\hphantom{tt}\parbox{6cm}{\hangindent=0.4cm \hangafter=1 return 128*x*(1 - x)*(-8 + 16*x)\\ *((1 - 2*x)\^{}2)*(1 - 8*x + 8*x*x)\\+ 64*(1 - x)*((1 - 2*x)\^{}2)*((1 - 8*x + 8*x*x)\^{}2) - (64*x*(1 - 2*x)\^{}2)*(1 - 8*x + 8*x*x)\^{}2 - 256*x*(1 - x)*(1 - 2*x)*(1 - 8*x + 8*x*x)\^{}2}\\}
		\flushright \color{gray} f'($\mathtt{x_0}$) $= f'(x_0)$\\\textrm{Exact}
	}}};
    	\node[codebox,black,fill=gray!20] (e) at (-5.5,-25.5) {\color{black}\texttt{\parbox{7cm}{\textbf{
		f'(x):\\
    		\hphantom{tt} (v,dv) = (x,1)\\
    		\hphantom{tt} for i = 1 to 3\\
        	\hphantom{tttt} (v,dv) = (4*v*(1-v), 4*dv-8*v*dv)\\
    		\hphantom{tt} return (v,dv)\\}
    		\flushright \color{gray} f'($\mathtt{x_0}$) $= f'(x_0)$\\\textrm{Exact}
	}}};
    	\node[codebox,black,fill=gray!20] (f) at (5.5,-25.5) {\color{black}\texttt{\parbox{7cm}{\textbf{
    		f'(x):\\
        \hphantom{tt} h = 0.000001\\
		\hphantom{tt} return (f(x + h) - f(x)) / h\\}
		\flushright \color{gray} f'($\mathtt{x_0}$) $\approx f'(x_0)$\\\textrm{Approximate}
	}}};
	
	\draw (a) edge [edge] (b);
    	\node[align=center,below] at (0,-12.5) {Manual\\Differentiation};
	
	\draw (c) edge [edge] (d);
    	\node[align=center,below] at (0,-18.5) {Symbolic\\Differentiation\\of the Closed-form};
    	
	\draw (a) edge [edge] (c);
	\node[align=left,right] at (-5.5,-15) {Coding};
    	
	\draw (b) edge [edge] (d);
	\node[align=left,right] at (5.5,-15) {Coding};
    	
	\draw (c) edge [edge] (f);
	\node[align=left,left] at (0.55,-22.25) {Numerical\\Differentiation};
    	
    	\draw (c) edge [edge] (e);
    	\node[align=left,right] at (-5.5,-22.25) {Automatic\\Differentiation};
    	
\end{tikzpicture}
\end{document}


==> figures/helmholtz/helmholtz.tex <==
% Created by tikzDevice version 0.8.1 on 2015-02-19 05:31:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,433.62);
\begin{scope}
\path[clip] ( 54.00,198.30) rectangle (313.21,421.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,206.61) --
	( 97.89,206.78) --
	(132.18,207.17) --
	(166.46,207.78) --
	(200.75,208.75) --
	(235.04,210.05) --
	(269.33,211.84) --
	(303.61,213.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.61,204.62) rectangle ( 65.59,208.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.89,204.79) rectangle ( 99.88,208.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.18,205.18) rectangle (134.17,209.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.47,205.78) rectangle (168.46,209.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.76,206.75) rectangle (202.75,210.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.05,208.05) rectangle (237.03,212.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.33,209.84) rectangle (271.32,213.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,211.79) rectangle (305.61,215.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,206.57) -- ( 54.00,413.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,206.57) -- ( 48.00,206.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,247.93) -- ( 48.00,247.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,289.28) -- ( 48.00,289.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,330.64) -- ( 48.00,330.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,371.99) -- ( 48.00,371.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,413.35) -- ( 48.00,413.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60,206.57) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60,247.93) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60,289.28) {2000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60,330.64) {3000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60,371.99) {4000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60,413.35) {5000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,198.30) --
	(313.21,198.30) --
	(313.21,421.62) --
	( 54.00,421.62) --
	( 54.00,198.30);
\end{scope}
\begin{scope}
\path[clip] ( 54.00,198.30) rectangle (313.21,421.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.60,206.62) --
	( 97.89,208.04) --
	(132.18,213.88) --
	(166.46,227.23) --
	(200.75,249.80) --
	(235.04,288.73) --
	(269.33,341.78) --
	(303.61,413.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,203.80) --
	( 66.42,206.62) --
	( 63.60,209.44) --
	( 60.78,206.62) --
	( 63.60,203.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.89,205.22) --
	(100.71,208.04) --
	( 97.89,210.86) --
	( 95.07,208.04) --
	( 97.89,205.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.18,211.06) --
	(135.00,213.88) --
	(132.18,216.70) --
	(129.36,213.88) --
	(132.18,211.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.46,224.41) --
	(169.28,227.23) --
	(166.46,230.05) --
	(163.64,227.23) --
	(166.46,224.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.75,246.98) --
	(203.57,249.80) --
	(200.75,252.62) --
	(197.93,249.80) --
	(200.75,246.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.04,285.91) --
	(237.86,288.73) --
	(235.04,291.55) --
	(232.22,288.73) --
	(235.04,285.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.33,338.96) --
	(272.15,341.78) --
	(269.33,344.60) --
	(266.51,341.78) --
	(269.33,338.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.61,410.36) --
	(306.43,413.18) --
	(303.61,416.00) --
	(300.79,413.18) --
	(303.61,410.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.60,206.63) --
	( 97.89,207.14) --
	(132.18,208.70) --
	(166.46,212.04) --
	(200.75,216.96) --
	(235.04,226.00) --
	(269.33,240.30) --
	(303.61,262.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,210.13) --
	( 66.63,204.88) --
	( 60.57,204.88) --
	( 63.60,210.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.89,210.64) --
	(100.92,205.39) --
	( 94.86,205.39) --
	( 97.89,210.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.18,212.20) --
	(135.21,206.95) --
	(129.15,206.95) --
	(132.18,212.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.46,215.54) --
	(169.49,210.29) --
	(163.43,210.29) --
	(166.46,215.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.75,220.46) --
	(203.78,215.22) --
	(197.72,215.22) --
	(200.75,220.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.04,229.50) --
	(238.07,224.25) --
	(232.01,224.25) --
	(235.04,229.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.33,243.80) --
	(272.36,238.55) --
	(266.30,238.55) --
	(269.33,243.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.61,265.57) --
	(306.64,260.32) --
	(300.58,260.32) --
	(303.61,265.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 63.60,206.63) --
	( 97.89,207.03) --
	(132.18,207.87) --
	(166.46,209.35) --
	(200.75,211.29) --
	(235.04,213.79) --
	(269.33,217.08) --
	(303.61,220.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,203.14) --
	( 66.63,208.38) --
	( 60.57,208.38) --
	( 63.60,203.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.89,203.53) --
	(100.92,208.78) --
	( 94.86,208.78) --
	( 97.89,203.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.18,204.37) --
	(135.21,209.62) --
	(129.15,209.62) --
	(132.18,204.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.46,205.85) --
	(169.49,211.10) --
	(163.43,211.10) --
	(166.46,205.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.75,207.79) --
	(203.78,213.03) --
	(197.72,213.03) --
	(200.75,207.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.04,210.29) --
	(238.07,215.54) --
	(232.01,215.54) --
	(235.04,210.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.33,213.58) --
	(272.36,218.83) --
	(266.30,218.83) --
	(269.33,213.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.61,217.23) --
	(306.64,222.48) --
	(300.58,222.48) --
	(303.61,217.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60,411.28) rectangle (207.00,351.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.30,399.28) -- ( 84.30,399.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 66.30,387.28) -- ( 84.30,387.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 66.30,375.28) -- ( 84.30,375.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 66.30,363.28) -- ( 84.30,363.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.31,397.29) rectangle ( 77.29,401.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.30,384.46) --
	( 78.12,387.28) --
	( 75.30,390.10) --
	( 72.48,387.28) --
	( 75.30,384.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.30,378.78) --
	( 78.33,373.53) --
	( 72.27,373.53) --
	( 75.30,378.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.30,359.78) --
	( 78.33,365.03) --
	( 72.27,365.03) --
	( 75.30,359.78);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.30,395.84) {$f$, original function};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.30,383.84) {$\nabla f$, numerical diff.};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.30,371.84) {$\nabla f$, forward AD};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 93.30,359.84) {$\nabla f$, reverse AD};
\end{scope}
\begin{scope}
\path[clip] ( 54.00, 54.00) rectangle (313.21,185.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60, 58.86) --
	( 97.89, 82.16) --
	(132.18, 96.98) --
	(166.46,106.90) --
	(200.75,115.33) --
	(235.04,122.01) --
	(269.33,127.93) --
	(303.61,132.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.61, 56.86) rectangle ( 65.59, 60.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.89, 80.16) rectangle ( 99.88, 84.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.18, 94.99) rectangle (134.17, 98.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.47,104.91) rectangle (168.46,108.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.76,113.34) rectangle (202.75,117.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.05,120.01) rectangle (237.03,124.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.33,125.94) rectangle (271.32,129.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.62,130.43) rectangle (305.61,134.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.70, 54.00) -- (303.61, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.70, 54.00) -- ( 58.70, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.68, 54.00) -- (107.68, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.67, 54.00) -- (156.67, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.65, 54.00) -- (205.65, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.63, 54.00) -- (254.63, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.61, 54.00) -- (303.61, 48.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.70, 32.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.68, 32.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.67, 32.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (205.65, 32.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.63, 32.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (303.61, 32.40) {50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 54.00) --
	(313.21, 54.00) --
	(313.21,185.10) --
	( 54.00,185.10) --
	( 54.00, 54.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,197.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.61,  8.40) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 58.86) -- ( 54.00,157.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 58.86) -- ( 48.00, 58.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 91.67) -- ( 48.00, 91.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,124.49) -- ( 48.00,124.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,157.31) -- ( 48.00,157.31);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60, 52.11) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 35.51, 62.10) {0};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60, 84.92) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 35.51, 94.92) {1};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60,117.74) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 35.51,127.74) {2};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 39.60,150.56) {10};

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 35.51,160.56) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 55.68) -- ( 54.00,185.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 55.68) -- ( 50.40, 55.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 57.35) -- ( 50.40, 57.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 68.73) -- ( 50.40, 68.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 74.51) -- ( 50.40, 74.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 78.61) -- ( 50.40, 78.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 81.79) -- ( 50.40, 81.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 84.39) -- ( 50.40, 84.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 86.59) -- ( 50.40, 86.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 88.49) -- ( 50.40, 88.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 90.17) -- ( 50.40, 90.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,101.55) -- ( 50.40,101.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,107.33) -- ( 50.40,107.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,111.43) -- ( 50.40,111.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,114.61) -- ( 50.40,114.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,117.21) -- ( 50.40,117.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,119.41) -- ( 50.40,119.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,121.31) -- ( 50.40,121.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,122.99) -- ( 50.40,122.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,134.37) -- ( 50.40,134.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,140.15) -- ( 50.40,140.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,144.25) -- ( 50.40,144.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,147.43) -- ( 50.40,147.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,150.03) -- ( 50.40,150.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,152.22) -- ( 50.40,152.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,154.13) -- ( 50.40,154.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,155.80) -- ( 50.40,155.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,167.19) -- ( 50.40,167.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,172.96) -- ( 50.40,172.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,177.06) -- ( 50.40,177.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,180.24) -- ( 50.40,180.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,182.84) -- ( 50.40,182.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,185.04) -- ( 50.40,185.04);
\end{scope}
\begin{scope}
\path[clip] ( 54.00, 54.00) rectangle (313.21,185.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.60, 60.04) --
	( 97.89,109.75) --
	(132.18,132.61) --
	(166.46,147.41) --
	(200.75,157.94) --
	(235.04,167.09) --
	(269.33,174.19) --
	(303.61,180.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60, 57.22) --
	( 66.42, 60.04) --
	( 63.60, 62.86) --
	( 60.78, 60.04) --
	( 63.60, 57.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.89,106.93) --
	(100.71,109.75) --
	( 97.89,112.57) --
	( 95.07,109.75) --
	( 97.89,106.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.18,129.79) --
	(135.00,132.61) --
	(132.18,135.43) --
	(129.36,132.61) --
	(132.18,129.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.46,144.59) --
	(169.28,147.41) --
	(166.46,150.23) --
	(163.64,147.41) --
	(166.46,144.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.75,155.12) --
	(203.57,157.94) --
	(200.75,160.76) --
	(197.93,157.94) --
	(200.75,155.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.04,164.27) --
	(237.86,167.09) --
	(235.04,169.91) --
	(232.22,167.09) --
	(235.04,164.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.33,171.37) --
	(272.15,174.19) --
	(269.33,177.01) --
	(266.51,174.19) --
	(269.33,171.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.61,177.41) --
	(306.43,180.23) --
	(303.61,183.05) --
	(300.79,180.23) --
	(303.61,177.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.60, 63.11) --
	( 97.89, 96.15) --
	(132.18,115.04) --
	(166.46,128.48) --
	(200.75,137.62) --
	(235.04,146.54) --
	(269.33,154.40) --
	(303.61,161.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60, 66.61) --
	( 66.63, 61.36) --
	( 60.57, 61.36) --
	( 63.60, 66.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.89, 99.65) --
	(100.92, 94.40) --
	( 94.86, 94.40) --
	( 97.89, 99.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.18,118.54) --
	(135.21,113.29) --
	(129.15,113.29) --
	(132.18,118.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.46,131.98) --
	(169.49,126.73) --
	(163.43,126.73) --
	(166.46,131.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.75,141.12) --
	(203.78,135.87) --
	(197.72,135.87) --
	(200.75,141.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.04,150.04) --
	(238.07,144.79) --
	(232.01,144.79) --
	(235.04,150.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.33,157.90) --
	(272.36,152.65) --
	(266.30,152.65) --
	(269.33,157.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.61,165.00) --
	(306.64,159.75) --
	(300.58,159.75) --
	(303.61,165.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 63.60, 64.84) --
	( 97.89, 93.19) --
	(132.18,107.97) --
	(166.46,118.84) --
	(200.75,126.36) --
	(235.04,132.43) --
	(269.33,137.78) --
	(303.61,142.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.60, 61.34) --
	( 66.63, 66.59) --
	( 60.57, 66.59) --
	( 63.60, 61.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.89, 89.69) --
	(100.92, 94.94) --
	( 94.86, 94.94) --
	( 97.89, 89.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.18,104.47) --
	(135.21,109.72) --
	(129.15,109.72) --
	(132.18,104.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.46,115.34) --
	(169.49,120.59) --
	(163.43,120.59) --
	(166.46,115.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.75,122.86) --
	(203.78,128.11) --
	(197.72,128.11) --
	(200.75,122.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.04,128.94) --
	(238.07,134.18) --
	(232.01,134.18) --
	(235.04,128.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.33,134.28) --
	(272.36,139.53) --
	(266.30,139.53) --
	(269.33,134.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.61,138.53) --
	(306.64,143.78) --
	(300.58,143.78) --
	(303.61,138.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,219.76) {Time};
\end{scope}
\end{tikzpicture}

